When Classical Correlations Certify Entanglement Recovery

Entanglement and state distinguishability have long been central topics in quantum foundations. While each has developed into a rich subject in its own right, they can be connected through measurements in complementary bases. This connection provides insights into quantum and classical correlations and underlies many information-processing tasks, most notably quantum error correction (QEC). However, it has remained largely open whether the connection between entanglement and distinguishability extends to general measurements without assuming complementarity. We answer this question in the affirmative: the key is irreducibility induced by measurements, a much more relaxed condition than complementarity. Specifically, for POVMs satisfying an irreducibility condition, we establish a quantitative relation between the infidelity of one-sided local transformation into a maximally entangled state and the failure probability in state discrimination. We then characterize when both errors can vanish simultaneously. Our results have direct applications to entanglement distillation and QEC. Their errors can be certified by estimating classical input-output correlations from experimentally accessible local measurements, without requiring complementarity. The results also extend to quantum measurement theory. We derive novel trade-off relations that bridge two historically distinct approaches: information gain--irreversibility and observable noise--disturbance. Our connection between entanglement and distinguishability via irreducibility thus offers a common framework for entanglement distillation, QEC, and measurement trade-offs.

==> fig_main_theorem_setup_tikz.tex <==
\ifdefined\MainPaperEmbedding
\def\BeginMainTheoremSetupFigure{}
\def\EndMainTheoremSetupFigure{}
\else
\documentclass[multi=tikzpicture,border=1pt]{standalone}

\usepackage{fix-cm}
\usepackage{amsmath,bm,mathrsfs}
\usepackage{lmodern}
\usepackage[scaled=0.92]{helvet}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,backgrounds,calc}
\DeclareFontFamily{U}{rsfs}{\skewchar\font127}
\DeclareFontShape{U}{rsfs}{m}{n}{<-> rsfs10}{}
\def\BeginMainTheoremSetupFigure{\begin{document}}
\def\EndMainTheoremSetupFigure{\end{document}}
\fi

\providecommand{\sA}{\mathsf{A}}
\providecommand{\sB}{\mathsf{B}}
\providecommand{\cP}{\mathcal{P}}
\providecommand{\cV}{\mathcal{V}}
\providecommand{\rP}{\mathrm{P}}
\providecommand{\scE}{\mathscr{E}}
\providecommand{\ket}[1]{\lvert #1\rangle}

\definecolor{panelborder}{RGB}{166,172,178}
\definecolor{alicefill}{RGB}{255,238,215}
\definecolor{aliceborder}{RGB}{214,126,37}
\definecolor{bobfill}{RGB}{218,237,252}
\definecolor{bobborder}{RGB}{51,126,185}
\definecolor{targetborder}{RGB}{26,164,161}

% Final layout dimensions
\newcommand{\MainTheoremSetupFigure}{%
  \def\panelbottom{0.15}%
  \def\stateheight{3.20}%
  \def\stateY{3.435}%
  \def\upperwireoffset{0.885}%
  \def\lowerwireoffset{-0.885}%
  \def\optimalPovmY{2.55}%
  \def\outputArrowY{1.18}%
  \def\resultLabelY{1.08}%
  \def\statefontsize{11.5}%
  \def\statebaselineskip{13}%
  \def\targetSourceDrop{0.48}%
  \def\bobRegionRight{5.57}%
  \def\bobRegionTop{3.62}%
  \def\targetCaptionOffset{0.66}%
  \def\alicePovmWidth{2.55}%
  \def\alicePovmFontSize{8.0}%
  \def\alicePovmBaselineSkip{9.2}%
  \def\aliceOutcomeArrowEnd{14.56}%
  \def\aliceOutcomeLabelX{14.62}%

\begin{tikzpicture}[
  x=0.966cm,
  y=1cm,
  >=Latex,
  font=\fontsize{8.2}{9.6}\selectfont\fontfamily{phv}\selectfont,
  line cap=round,
  line join=round,
  wire/.style={draw=black, line width=1pt, -{Latex[length=2.0mm,width=1.25mm]}},
  classical/.style={draw=black, double, double distance=0.75pt,
                    line width=0.35pt, -{Latex[length=2.0mm,width=1.25mm]}},
  shared/.style={classical},
  dependency/.style={draw=black, line width=1pt,
                     -{Latex[length=1.8mm,width=1.1mm]}},
  box/.style={draw=black, rounded corners=1.2mm, fill=white, line width=1pt,
              align=center, inner sep=2mm},
  panel/.style={draw=panelborder, rounded corners=1.4mm, fill=white,
                line width=1pt},
  smalllabel/.style={font=\fontsize{7.2}{8.2}\selectfont\fontfamily{phv}\selectfont},
  boxcaption/.style={font=\fontsize{8.0}{9.2}\selectfont\fontfamily{phv}\selectfont},
  targetcaption/.style={font=\fontsize{9.6}{10.8}\selectfont\fontfamily{phv}\selectfont},
  boxmath/.style={font=\fontsize{10}{11.5}\selectfont},
  resultmath/.style={font=\fontsize{11}{13}\selectfont}
]

% Panel frames and shaded regions
\begin{scope}[on background layer]
  \path[panel] (0,\panelbottom) rectangle (8.90,6.75);
  \path[panel] (9.10,\panelbottom) rectangle (18.00,6.75);
  \path[fill=bobfill, rounded corners=1.5mm]
      (1.82,1.30) rectangle (\bobRegionRight,\bobRegionTop);
\end{scope}

\node[anchor=base west, font=\bfseries\fontsize{8}{9.2}\selectfont] at (0.25,6.35)
  {a};
\node[anchor=base west, font=\bfseries\fontsize{9}{10.5}\selectfont] at (0.62,6.35)
  {One-sided LO state transformation};
\node[anchor=base west, font=\bfseries\fontsize{8}{9.2}\selectfont] at (9.35,6.35)
  {b};
\node[anchor=base west, font=\bfseries\fontsize{9}{10.5}\selectfont] at (9.72,6.35)
  {State discrimination};

% Panel a: one-sided LO state transformation
\node[box, minimum width=1.18cm, minimum height=\stateheight cm,
      font=\fontsize{\statefontsize}{\statebaselineskip}\selectfont]
      (xia) at (1.02,\stateY) {$\xi^{\sA\sB}$};
\coordinate (aAstart) at ($(xia.east)+(0,\upperwireoffset)$);
\coordinate (aBstart) at ($(xia.east)+(0,\lowerwireoffset)$);

\node[anchor=south west, font=\fontsize{8}{9}\selectfont\bfseries]
      at (1.94,1.42) {Bob};

\node[box, draw=targetborder, fill=white, minimum width=2.62cm,
      minimum height=\stateheight cm] (compare) at (7.30,\stateY) {};
\node[box, draw=bobborder, fill=white, minimum width=1.70cm,
      minimum height=0.86cm, inner sep=1.5mm, boxmath]
      (channel) at ($(xia.east)!0.5!(compare.west)+(0,\lowerwireoffset)$)
      {$\cP^{\sB\to\hat{\sB}}$};
\node[targetcaption] at ($(compare.center)+(0,\targetCaptionOffset)$)
      {target state};
\node[font=\fontsize{10}{11.5}\selectfont, inner sep=0pt]
      (targetformulaH) at ($(compare.center)+(0,0.02)$)
      {$\ket{\phi}^{\sA\hat{\sB}}\in\cV_\Omega$};
\node[font=\fontsize{8}{9}\selectfont, anchor=north]
      (EqSourceH) at ($(targetformulaH.south)+(0.58,-\targetSourceDrop)$)
      {$(\bm E,\bm q)$};
\draw[dependency] (EqSourceH.north) -- ($(targetformulaH.south)+(0.58,0)$);

\draw[wire] (aAstart) -- ($(compare.west)+(0,\upperwireoffset)$);
\draw[wire] (aBstart) -- (channel.west);
\draw[wire] (channel.east) -- ($(compare.west)+(0,\lowerwireoffset)$);
\node[smalllabel, anchor=south]
      at (2.02,{\stateY+\upperwireoffset+0.09}) {$\sA$};
\node[smalllabel, anchor=north]
      at (2.02,{\stateY+\lowerwireoffset-0.06}) {$\sB$};
\node[smalllabel, anchor=north]
      at ($(channel.east)+(0.22,-0.06)$) {$\hat{\sB}$};

\draw[densely dotted, line width=1pt,
      -{Latex[length=1.8mm,width=1.1mm]}]
      (compare.south) -- (7.30,\outputArrowY);
\node[resultmath, anchor=north] at (7.30,\resultLabelY)
      {$\varepsilon\mkern1.5mu\bigl(\cP(\xi),\phi\bigr)$};

% Panel b: state discrimination
\begin{scope}[on background layer]
  \path[fill=alicefill, rounded corners=1.5mm]
      (10.92,3.76) rectangle (17.86,6.08);
  \path[fill=bobfill, rounded corners=1.5mm]
      (10.92,0.35) rectangle (17.86,3.62);
\end{scope}

\node[anchor=north west, font=\fontsize{8}{9}\selectfont\bfseries]
      at (11.12,6.00) {Alice};
\node[anchor=south west, font=\fontsize{8}{9}\selectfont\bfseries]
      at (11.12,0.47) {Bob};

\node[box, minimum width=1.18cm, minimum height=\stateheight cm,
      font=\fontsize{\statefontsize}{\statebaselineskip}\selectfont]
      (xib) at (10.12,\stateY) {$\xi^{\sA\sB}$};
\coordinate (bAstart) at ($(xib.east)+(0,\upperwireoffset)$);
\coordinate (bBstart) at ($(xib.east)+(0,\lowerwireoffset)$);

\node[font=\fontsize{8.8}{10.0}\selectfont, opacity=0]
      (EfamilyAnchor) at (12.72,5.45) {$\{E_1,\,\cdots,E_L\}$};
\node[font=\fontsize{8.8}{10.0}\selectfont]
      (Efamily) at (12.72,5.33) {$\{E_1,\,\cdots,E_L\}$};
\node[box, draw=aliceborder, minimum width=\alicePovmWidth cm,
      minimum height=0.86cm, inner sep=1mm,
      font=\fontsize{\alicePovmFontSize}{\alicePovmBaselineSkip}\selectfont]
      (El) at (12.72,4.32) {$E_l^{\sA}=\{E_{j|l}^{\sA}\}_j$};
\draw[draw=aliceborder, line width=1pt,
      -{Latex[length=1.7mm,width=1.05mm]}]
      (EfamilyAnchor.south) -- node[font=\fontsize{8}{9}\selectfont,
      right, xshift=0.8mm] {$q_l$}
      (El.north);
\draw[wire] (bAstart) -- (El.west);
\node[smalllabel, anchor=south]
      at (11.12,{\stateY+\upperwireoffset+0.03}) {$\sA$};
\node[smalllabel, anchor=north]
      at (11.12,{\stateY+\lowerwireoffset-0.03}) {$\sB$};

\draw[classical] (El.east) -- (\aliceOutcomeArrowEnd,4.32);
\node[font=\fontsize{8}{9}\selectfont, anchor=west]
      at (\aliceOutcomeLabelX,4.32) {$j$};

\node[box, draw=bobborder, fill=white, minimum width=2.30cm,
      minimum height=1.34cm, inner sep=2.2mm]
      (opt) at (16.00,\optimalPovmY) {};
\node[boxcaption] at ($(opt.center)+(0,0.23)$) {optimal POVM};
\node[boxmath] at ($(opt.center)+(0,-0.20)$) {$\{F_j^{\sB}\}_j$};
\draw[wire] (bBstart) -- (opt.west);

\draw[classical] (opt.south) --
      node[font=\fontsize{8}{9}\selectfont, right, xshift=0.8mm] {$j$}
      (16.00,\outputArrowY);
\node[resultmath, anchor=north] at (16.00,\resultLabelY)
      {$\rP_{\mathrm{opt}}\mkern1.5mu\bigl(\scE_{\xi,E_l}\bigr)$};

\coordinate (lsharestartH) at ($(Efamily.east)+(0.12,0)$);
\draw[shared] (lsharestartH) -| ($(opt.north)+(0,0.02)$);
\node[font=\fontsize{8}{9}\selectfont, fill=alicefill, inner sep=1pt,
      anchor=south west] at ($(lsharestartH)+(0.12,0.04)$) {$l$};

\end{tikzpicture}%
}

\BeginMainTheoremSetupFigure
\MainTheoremSetupFigure
\EndMainTheoremSetupFigure

